On Wiretap Networks II

We consider the problem of securing a multicast network against a wiretapper that can intercept the packets on a limited number of arbitrary network links of his choice. We assume that the network implements network coding techniques to simultaneously deliver all the packets available at the source to all the destinations. We show how this problem can be looked at as a network generalization of the Ozarow-Wyner Wiretap Channel of type II. In particular, we show that network security can be achieved by using the Ozarow-Wyner approach of coset coding at the source on top of the implemented network code. This way, we quickly and transparently recover some of the results available in the literature on secure network coding for wiretapped networks. We also derive new bounds on the required secure code alphabet size and an algorithm for code construction.

==> butterfly_sec.tex <==
\begin{center}
\psset{unit=0.090in}
\begin{pspicture}(0,5)(30,78)
\psset{linewidth=1.0pt}
\begin{small}
\rput(16,39){\rnode{S}{\psframebox{\textcolor{red}{$S$}}}}
\rput(16,33){\rnode{SE}{\psframebox{\textcolor{red}{WTC II
encoder}}}} \rput(8,27){\circlenode{A}{A}}
\rput(16,21){\circlenode{B}{B}} \rput(24,27){\circlenode{C}{C}}
\rput(8,7){\circlenode{D}{D}} \rput(16,13){\circlenode{E}{E}}
\rput(24,7){\circlenode{F}{F}} \rput(5.5,7){\textcolor{red}{$R_1$}}
\rput(26.5,7){\textcolor{red}{$R_2$}}
%
\ncline{->}{S}{SE} \ncline{->}{SE}{A} \ncline{->}{SE}{C}
\ncline{->}{A}{B}\ncline{->}{C}{B}
\ncline{->}{A}{D}\ncline{->}{C}{F}
\ncline{->}{E}{D}\ncline{->}{E}{F} \ncline{->}{B}{E}
%
\rput(17,71){\textcolor{blue}{$s_1$}}
\rput(9.4,64){\textcolor{blue}{$x_1$}}
\rput(22.7,64){\textcolor{blue}{$x_2$}}
%
\rput(12.7,59.4){\textcolor{blue}{$x_1$}}
\rput(19.3,59.4){\textcolor{blue}{$x_2$}}
\rput(6.6,52){\textcolor{blue}{$x_1$}}
\rput(25.4,52){\textcolor{blue}{$x_2$}}
%
\rput(18.5,52){\textcolor{blue}{$x_1+x_2$}}
%
\rput(11,46.2){\textcolor{blue}{$x_1+ x_2$}}
\rput(21,46.2){\textcolor{blue}{$x_1+x_2$}}
%

\rput(16,74){\rnode{S}{\psframebox{\textcolor{red}{$S$}}}}
\rput(16,68){\rnode{SE}{\psframebox{\textcolor{red}{WTC II
encoder}}}} \rput(8,62){\circlenode{A}{A}}
\rput(16,56){\circlenode{B}{B}} \rput(24,62){\circlenode{C}{C}}
\rput(8,42){\circlenode{D}{D}} \rput(16,48){\circlenode{E}{E}}
\rput(24,42){\circlenode{F}{F}} \rput(5.5,7){\textcolor{red}{$R_1$}}
\rput(26.5,7){\textcolor{red}{$R_2$}}
%
\ncline{->}{S}{SE} \ncline{->}{SE}{A} \ncline{->}{SE}{C}
\ncline{->}{A}{B}\ncline{->}{C}{B}
\ncline{->}{A}{D}\ncline{->}{C}{F}
\ncline{->}{E}{D}\ncline{->}{E}{F} \ncline{->}{B}{E}
%
\rput(17,36){\textcolor{blue}{$s_1$}}
\rput(9.4,29){\textcolor{blue}{$x_1$}}
\rput(22.7,29){\textcolor{blue}{$x_2$}}
%
\rput(12.7,24.4){\textcolor{blue}{$x_1$}}
\rput(19.3,24.4){\textcolor{blue}{$x_2$}}
\rput(6.6,17){\textcolor{blue}{$x_1$}}
\rput(25.4,17){\textcolor{blue}{$x_2$}}
%
\rput(19,17){\textcolor{blue}{$x_1+\alpha x_2$}}
%
\rput(11,11.2){\textcolor{blue}{$x_1+ \alpha x_2$}}
\rput(21,11.2){\textcolor{blue}{$x_1+\alpha x_2$}}
%
\rput(1,52){a}
\rput(1,17){b}
\end{small}
\end{pspicture}
\end{center}


==> sannet.tex <==
\begin{center}
\psset{unit=0.045in}
\begin{pspicture}(0,0)(70,35)
\psset{linewidth=0.9pt}
\begin{small}
%\rput(35,32){\rnode{S}{\psframebox{\textcolor{red}{$S_1,S_2,\dots,S_h$}}}}
\cnode(35,32){1}{S}
\cnode[linecolor=white](28,38){1}{s1}
%\cnode[linecolor=white](32,38){1}{s2}\ncline{->}{s2}{S}
\cnode[linecolor=white](42,38){1}{sh}
%\rput(29,39){{$S_1$}}
%\rput(42,39){{$S_h$}}
%\rput(35,35){$\cdots$}
%\ncline{->}{s1}{S}\ncline{->}{sh}{S}
\rput(35,29.5){$\cdots$}\rput(35,20){$\cdots$}\rput(35,5){$\cdots$}
\cnode(15,20){1}{u1}
\cnode(20,20){1}{u2}
\cnode[linecolor=white](30,20){1}{u3}
\cnode[linecolor=white](40,20){1}{u3r}
\rput(17,12){$\cdots$}\rput(53,12){$\cdots$}
\psarc[linecolor=blue]{->}(10,5){4}{10}{100}
\psarc[linecolor=blue]{<-}(60,5){4}{80}{170}
\psarc[linecolor=blue]{->}(35,32){4}{190}{350}
\rput(8.2,9){{$n$}}\rput(40,32.5){{$M$}}
\rput(61.8,9){{$n$}}
\ncline{->}{S}{u1}\ncline{->}{S}{u2}
\cnode(50,20){1}{u1r}
\cnode(55,20){1}{u2r}
\ncline{->}{S}{u1r}\ncline{->}{S}{u2r}
\cnode(10,5){1}{r1}
\ncline{->}{u1}{r1}\ncline{->}{u2}{r1}
\ncline{->}{u3}{r1}
\cnode(60,5){1}{r1r}
\ncline{->}{u1r}{r1r}\ncline{->}{u2r}{r1r}
\ncline{->}{u3r}{r1r}
\rput(10,2){{$R_1$}}
\rput(60,2){{$R_{\binom{M}{h}}$}} \end{small}
\end{pspicture}
\end{center} 
